Binomial Channel: On the Capacity-Achieving Distribution and Bounds on the Capacity

This work considers a binomial noise channel. The paper can be roughly divided into two parts. The first part is concerned with the properties of the capacity-achieving distribution. In particular, for the binomial channel, it is not known if the capacity-achieving distribution is unique since the output space is finite (i.e., supported on integers $0, \ldots, n)$ and the input space is infinite (i.e., supported on the interval $[0,1]$), and there are multiple distributions that induce the same output distribution. This paper shows that the capacity-achieving distribution is unique by appealing to the total positivity property of the binomial kernel. In addition, we provide upper and lower bounds on the cardinality of the support of the capacity-achieving distribution. Specifically, an upper bound of order $ \frac{n}{2}$ is shown, which improves on the previous upper bound of order $n$ due to Witsenhausen. Moreover, a lower bound of order $\sqrt{n}$ is shown. Finally, additional information about the locations and probability values of the support points is established. The second part of the paper focuses on deriving upper and lower bounds on capacity. In particular, firm bounds are established for all $n$ that show that the capacity scales as $\frac{1}{2} \log(n)$.

==> crest_factor_bounds.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=0.4\linewidth,
at={(0in,0in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\cD(x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.6,0.729)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	nan\\
0.001001001001001	0.995000846691676\\
0.002002002002002	0.990013423432552\\
0.003003003003003	0.985037770068506\\
0.004004004004004	0.980073926259415\\
0.005005005005005	0.975121931476524\\
0.00600600600600601	0.97018182499984\\
0.00700700700700701	0.965253645915471\\
0.00800800800800801	0.960337433113007\\
0.00900900900900901	0.955433225282888\\
0.01001001001001	0.950541060913773\\
0.011011011011011	0.945660978289916\\
0.012012012012012	0.940793015488534\\
0.013013013013013	0.93593721037719\\
0.014014014014014	0.931093600611174\\
0.015015015015015	0.926262223630878\\
0.016016016016016	0.92144311665919\\
0.017017017017017	0.916636316698881\\
0.018018018018018	0.911841860529993\\
0.019019019019019	0.907059784707247\\
0.02002002002002	0.902290125557437\\
0.021021021021021	0.897532919176842\\
0.022022022022022	0.892788201428637\\
0.023023023023023	0.888056007940306\\
0.024024024024024	0.883336374101077\\
0.025025025025025	0.878629335059339\\
0.026026026026026	0.873934925720089\\
0.027027027027027	0.869253180742366\\
0.028028028028028	0.864584134536709\\
0.029029029029029	0.859927821262611\\
0.03003003003003	0.855284274825984\\
0.031031031031031	0.850653528876636\\
0.032032032032032	0.846035616805747\\
0.033033033033033	0.841430571743365\\
0.034034034034034	0.836838426555906\\
0.035035035035035	0.832259213843659\\
0.036036036036036	0.827692965938312\\
0.037037037037037	0.823139714900473\\
0.038038038038038	0.818599492517217\\
0.039039039039039	0.814072330299633\\
0.04004004004004	0.809558259480386\\
0.041041041041041	0.805057311011291\\
0.042042042042042	0.800569515560896\\
0.043043043043043	0.796094903512084\\
0.044044044044044	0.791633504959677\\
0.045045045045045	0.787185349708061\\
0.046046046046046	0.78275046726882\\
0.047047047047047	0.778328886858389\\
0.048048048048048	0.773920637395713\\
0.049049049049049	0.769525747499928\\
0.0500500500500501	0.765144245488046\\
0.0510510510510511	0.760776159372669\\
0.0520520520520521	0.756421516859708\\
0.0530530530530531	0.752080345346119\\
0.0540540540540541	0.747752671917658\\
0.0550550550550551	0.743438523346649\\
0.0560560560560561	0.739137926089772\\
0.0570570570570571	0.734850906285865\\
0.0580580580580581	0.730577489753743\\
0.0590590590590591	0.726317701990039\\
0.0600600600600601	0.722071568167056\\
0.0610610610610611	0.717839113130642\\
0.0620620620620621	0.713620361398086\\
0.0630630630630631	0.709415337156025\\
0.0640640640640641	0.705224064258377\\
0.0650650650650651	0.701046566224292\\
0.0660660660660661	0.69688286623612\\
0.0670670670670671	0.692732987137404\\
0.0680680680680681	0.68859695143089\\
0.0690690690690691	0.684474781276558\\
0.0700700700700701	0.680366498489679\\
0.0710710710710711	0.676272124538885\\
0.0720720720720721	0.672191680544269\\
0.0730730730730731	0.668125187275504\\
0.0740740740740741	0.664072665149982\\
0.0750750750750751	0.660034134230982\\
0.0760760760760761	0.656009614225852\\
0.0770770770770771	0.651999124484227\\
0.0780780780780781	0.648002683996258\\
0.0790790790790791	0.644020311390875\\
0.0800800800800801	0.640052024934064\\
0.0810810810810811	0.636097842527184\\
0.0820820820820821	0.632157781705292\\
0.0830830830830831	0.628231859635505\\
0.0840840840840841	0.624320093115383\\
0.0850850850850851	0.620422498571339\\
0.0860860860860861	0.616539092057075\\
0.0870870870870871	0.612669889252044\\
0.0880880880880881	0.608814905459939\\
0.0890890890890891	0.60497415560721\\
0.0900900900900901	0.601147654241608\\
0.0910910910910911	0.597335415530754\\
0.0920920920920921	0.59353745326074\\
0.0930930930930931	0.589753780834757\\
0.0940940940940941	0.585984411271749\\
0.0950950950950951	0.582229357205096\\
0.0960960960960961	0.578488630881331\\
0.0970970970970971	0.57476224415888\\
0.0980980980980981	0.571050208506836\\
0.0990990990990991	0.567352535003759\\
0.1001001001001	0.563669234336508\\
0.101101101101101	0.560000316799102\\
0.102102102102102	0.556345792291618\\
0.103103103103103	0.552705670319105\\
0.104104104104104	0.549079959990547\\
0.105105105105105	0.545468670017843\\
0.106106106106106	0.541871808714823\\
0.107107107107107	0.538289383996301\\
0.108108108108108	0.534721403377152\\
0.109109109109109	0.531167873971422\\
0.11011011011011	0.527628802491479\\
0.111111111111111	0.524104195247182\\
0.112112112112112	0.520594058145098\\
0.113113113113113	0.517098396687737\\
0.114114114114114	0.513617215972834\\
0.115115115115115	0.510150520692655\\
0.116116116116116	0.506698315133338\\
0.117117117117117	0.503260603174269\\
0.118118118118118	0.499837388287497\\
0.119119119119119	0.496428673537167\\
0.12012012012012	0.493034461579008\\
0.121121121121121	0.489654754659837\\
0.122122122122122	0.486289554617112\\
0.123123123123123	0.482938862878509\\
0.124124124124124	0.479602680461536\\
0.125125125125125	0.476281007973187\\
0.126126126126126	0.472973845609628\\
0.127127127127127	0.469681193155913\\
0.128128128128128	0.466403049985744\\
0.129129129129129	0.463139415061262\\
0.13013013013013	0.459890286932871\\
0.131131131131131	0.456655663739103\\
0.132132132132132	0.453435543206515\\
0.133133133133133	0.450229922649623\\
0.134134134134134	0.447038798970872\\
0.135135135135135	0.443862168660641\\
0.136136136136136	0.440700027797286\\
0.137137137137137	0.437552372047217\\
0.138138138138138	0.434419196665012\\
0.139139139139139	0.431300496493569\\
0.14014014014014	0.428196265964292\\
0.141141141141141	0.425106499097312\\
0.142142142142142	0.422031189501752\\
0.143143143143143	0.418970330376018\\
0.144144144144144	0.415923914508134\\
0.145145145145145	0.412891934276111\\
0.146146146146146	0.409874381648353\\
0.147147147147147	0.406871248184099\\
0.148148148148148	0.403882525033905\\
0.149149149149149	0.400908202940153\\
0.15015015015015	0.397948272237613\\
0.151151151151151	0.395002722854022\\
0.152152152152152	0.39207154431072\\
0.153153153153153	0.389154725723303\\
0.154154154154154	0.386252255802327\\
0.155155155155155	0.383364122854045\\
0.156156156156156	0.380490314781174\\
0.157157157157157	0.37763081908371\\
0.158158158158158	0.374785622859766\\
0.159159159159159	0.371954712806461\\
0.16016016016016	0.369138075220832\\
0.161161161161161	0.366335696000791\\
0.162162162162162	0.363547560646119\\
0.163163163163163	0.360773654259484\\
0.164164164164164	0.358013961547513\\
0.165165165165165	0.355268466821884\\
0.166166166166166	0.352537154000468\\
0.167167167167167	0.349820006608493\\
0.168168168168168	0.347117007779753\\
0.169169169169169	0.344428140257853\\
0.17017017017017	0.341753386397482\\
0.171171171171171	0.33909272816573\\
0.172172172172172	0.336446147143435\\
0.173173173173173	0.333813624526566\\
0.174174174174174	0.331195141127643\\
0.175175175175175	0.328590677377189\\
0.176176176176176	0.326000213325221\\
0.177177177177177	0.323423728642773\\
0.178178178178178	0.320861202623449\\
0.179179179179179	0.31831261418502\\
0.18018018018018	0.315777941871048\\
0.181181181181181	0.313257163852547\\
0.182182182182182	0.310750257929674\\
0.183183183183183	0.308257201533461\\
0.184184184184184	0.305777971727571\\
0.185185185185185	0.303312545210097\\
0.186186186186186	0.300860898315385\\
0.187187187187187	0.298423007015896\\
0.188188188188188	0.2959988469241\\
0.189189189189189	0.293588393294398\\
0.19019019019019	0.291191621025084\\
0.191191191191191	0.288808504660326\\
0.192192192192192	0.2864390183922\\
0.193193193193193	0.28408313606273\\
0.194194194194194	0.28174083116598\\
0.195195195195195	0.279412076850167\\
0.196196196196196	0.277096845919804\\
0.197197197197197	0.274795110837882\\
0.198198198198198	0.272506843728074\\
0.199199199199199	0.270232016376969\\
0.2002002002002	0.267970600236346\\
0.201201201201201	0.265722566425463\\
0.202202202202202	0.263487885733386\\
0.203203203203203	0.261266528621344\\
0.204204204204204	0.259058465225111\\
0.205205205205205	0.256863665357419\\
0.206206206206206	0.254682098510395\\
0.207207207207207	0.252513733858032\\
0.208208208208208	0.250358540258683\\
0.209209209209209	0.248216486257584\\
0.21021021021021	0.246087540089401\\
0.211211211211211	0.243971669680809\\
0.212212212212212	0.241868842653094\\
0.213213213213213	0.239779026324782\\
0.214214214214214	0.237702187714289\\
0.215215215215215	0.235638293542606\\
0.216216216216216	0.233587310236002\\
0.217217217217217	0.231549203928751\\
0.218218218218218	0.229523940465887\\
0.219219219219219	0.227511485405985\\
0.22022022022022	0.225511804023958\\
0.221221221221221	0.223524861313885\\
0.222222222222222	0.221550621991856\\
0.223223223223223	0.219589050498846\\
0.224224224224224	0.217640111003606\\
0.225225225225225	0.215703767405581\\
0.226226226226226	0.213779983337841\\
0.227227227227227	0.211868722170044\\
0.228228228228228	0.209969947011414\\
0.229229229229229	0.208083620713739\\
0.23023023023023	0.206209705874392\\
0.231231231231231	0.204348164839371\\
0.232232232232232	0.202498959706357\\
0.233233233233233	0.200662052327791\\
0.234234234234234	0.198837404313974\\
0.235235235235235	0.197024977036182\\
0.236236236236236	0.195224731629794\\
0.237237237237237	0.193436628997451\\
0.238238238238238	0.191660629812219\\
0.239239239239239	0.189896694520772\\
0.24024024024024	0.188144783346602\\
0.241241241241241	0.186404856293226\\
0.242242242242242	0.184676873147427\\
0.243243243243243	0.182960793482501\\
0.244244244244244	0.181256576661516\\
0.245245245245245	0.179564181840598\\
0.246246246246246	0.177883567972215\\
0.247247247247247	0.17621469380849\\
0.248248248248248	0.174557517904517\\
0.249249249249249	0.172911998621692\\
0.25025025025025	0.171278094131062\\
0.251251251251251	0.169655762416681\\
0.252252252252252	0.168044961278977\\
0.253253253253253	0.166445648338134\\
0.254254254254254	0.164857781037485\\
0.255255255255255	0.163281316646913\\
0.256256256256256	0.161716212266264\\
0.257257257257257	0.160162424828766\\
0.258258258258258	0.158619911104468\\
0.259259259259259	0.157088627703675\\
0.26026026026026	0.1555685310804\\
0.261261261261261	0.154059577535823\\
0.262262262262262	0.152561723221754\\
0.263263263263263	0.151074924144109\\
0.264264264264264	0.14959913616639\\
0.265265265265265	0.148134315013173\\
0.266266266266266	0.146680416273601\\
0.267267267267267	0.145237395404882\\
0.268268268268268	0.143805207735798\\
0.269269269269269	0.142383808470214\\
0.27027027027027	0.140973152690593\\
0.271271271271271	0.139573195361514\\
0.272272272272272	0.138183891333202\\
0.273273273273273	0.136805195345047\\
0.274274274274274	0.135437062029143\\
0.275275275275275	0.134079445913817\\
0.276276276276276	0.132732301427166\\
0.277277277277277	0.131395582900596\\
0.278278278278278	0.130069244572366\\
0.279279279279279	0.128753240591122\\
0.28028028028028	0.127447525019448\\
0.281281281281281	0.126152051837402\\
0.282282282282282	0.124866774946068\\
0.283283283283283	0.123591648171093\\
0.284284284284284	0.122326625266234\\
0.285285285285285	0.121071659916901\\
0.286286286286286	0.119826705743696\\
0.287287287287287	0.118591716305957\\
0.288288288288288	0.117366645105292\\
0.289289289289289	0.116151445589119\\
0.29029029029029	0.114946071154197\\
0.291291291291291	0.113750475150161\\
0.292292292292292	0.112564610883043\\
0.293293293293293	0.111388431618803\\
0.294294294294294	0.110221890586845\\
0.295295295295295	0.109064940983534\\
0.296296296296296	0.107917535975708\\
0.297297297297297	0.106779628704186\\
0.298298298298298	0.105651172287266\\
0.299299299299299	0.104532119824224\\
0.3003003003003	0.103422424398803\\
0.301301301301301	0.102322039082697\\
0.302302302302302	0.101230916939027\\
0.303303303303303	0.100149011025817\\
0.304304304304304	0.0990762743994489\\
0.305305305305305	0.0980126601181277\\
0.306306306306306	0.096958121245324\\
0.307307307307307	0.0959126108532171\\
0.308308308308308	0.0948760820261267\\
0.309309309309309	0.0938484878639361\\
0.31031031031031	0.0928297814855079\\
0.311311311311311	0.0918199160320888\\
0.312312312312312	0.0908188446707063\\
0.313313313313313	0.0898265205975551\\
0.314314314314314	0.088842897041373\\
0.315315315315315	0.0878679272668082\\
0.316316316316316	0.0869015645777739\\
0.317317317317317	0.0859437623207936\\
0.318318318318318	0.0849944738883356\\
0.319319319319319	0.0840536527221338\\
0.32032032032032	0.0831212523165007\\
0.321321321321321	0.0821972262216247\\
0.322322322322322	0.0812815280468583\\
0.323323323323323	0.0803741114639927\\
0.324324324324324	0.0794749302105188\\
0.325325325325325	0.0785839380928785\\
0.326326326326326	0.0777010889896996\\
0.327327327327327	0.0768263368550192\\
0.328328328328328	0.0759596357214941\\
0.329329329329329	0.0751009397035955\\
0.33033033033033	0.0742502030007923\\
0.331331331331331	0.0734073799007183\\
0.332332332332332	0.0725724247823256\\
0.333333333333333	0.0717452921190247\\
0.334334334334334	0.0709259364818072\\
0.335335335335335	0.070114312542357\\
0.336336336336336	0.069310375076143\\
0.337337337337337	0.0685140789654989\\
0.338338338338338	0.0677253792026865\\
0.339339339339339	0.0669442308929426\\
0.34034034034034	0.0661705892575124\\
0.341341341341341	0.0654044096366639\\
0.342342342342342	0.0646456474926879\\
0.343343343343343	0.0638942584128818\\
0.344344344344344	0.063150198112515\\
0.345345345345345	0.06241342243778\\
0.346346346346346	0.061683887368725\\
0.347347347347347	0.0609615490221696\\
0.348348348348348	0.0602463636546045\\
0.349349349349349	0.0595382876650719\\
0.35035035035035	0.058837277598031\\
0.351351351351351	0.0581432901462031\\
0.352352352352352	0.0574562821534013\\
0.353353353353353	0.0567762106173413\\
0.354354354354354	0.0561030326924337\\
0.355355355355355	0.0554367056925597\\
0.356356356356356	0.054777187093827\\
0.357357357357357	0.0541244345373081\\
0.358358358358358	0.0534784058317609\\
0.359359359359359	0.0528390589563285\\
0.36036036036036	0.052206352063223\\
0.361361361361361	0.0515802434803885\\
0.362362362362362	0.0509606917141462\\
0.363363363363363	0.0503476554518207\\
0.364364364364364	0.0497410935643461\\
0.365365365365365	0.0491409651088542\\
0.366366366366366	0.0485472293312428\\
0.367367367367367	0.0479598456687251\\
0.368368368368368	0.0473787737523591\\
0.369369369369369	0.0468039734095581\\
0.37037037037037	0.0462354046665812\\
0.371371371371371	0.0456730277510047\\
0.372372372372372	0.0451168030941735\\
0.373373373373373	0.0445666913336327\\
0.374374374374374	0.0440226533155395\\
0.375375375375375	0.0434846500970555\\
0.376376376376376	0.0429526429487184\\
0.377377377377377	0.0424265933567947\\
0.378378378378378	0.0419064630256115\\
0.379379379379379	0.0413922138798688\\
0.38038038038038	0.0408838080669316\\
0.381381381381381	0.0403812079591016\\
0.382382382382382	0.0398843761558691\\
0.383383383383383	0.0393932754861447\\
0.384384384384384	0.0389078690104703\\
0.385385385385385	0.0384281200232103\\
0.386386386386386	0.0379539920547224\\
0.387387387387387	0.0374854488735082\\
0.388388388388388	0.0370224544883431\\
0.389389389389389	0.0365649731503865\\
0.39039039039039	0.0361129693552705\\
0.391391391391391	0.0356664078451701\\
0.392392392392392	0.0352252536108508\\
0.393393393393393	0.0347894718936978\\
0.394394394394394	0.0343590281877235\\
0.395395395395395	0.0339338882415551\\
0.396396396396396	0.0335140180604017\\
0.397397397397397	0.0330993839080012\\
0.398398398398398	0.0326899523085467\\
0.399399399399399	0.0322856900485922\\
0.4004004004004	0.0318865641789385\\
0.401401401401401	0.0314925420164985\\
0.402402402402402	0.0311035911461414\\
0.403403403403403	0.0307196794225184\\
0.404404404404404	0.0303407749718657\\
0.405405405405405	0.0299668461937894\\
0.406406406406406	0.0295978617630285\\
0.407407407407407	0.0292337906311983\\
0.408408408408408	0.0288746020285139\\
0.409409409409409	0.0285202654654925\\
0.41041041041041	0.0281707507346364\\
0.411411411411411	0.0278260279120957\\
0.412412412412412	0.02748606735931\\
0.413413413413413	0.0271508397246314\\
0.414414414414414	0.0268203159449259\\
0.415415415415415	0.026494467247156\\
0.416416416416416	0.0261732651499429\\
0.417417417417417	0.0258566814651078\\
0.418418418418418	0.025544688299195\\
0.419419419419419	0.0252372580549735\\
0.42042042042042	0.0249343634329196\\
0.421421421421421	0.0246359774326795\\
0.422422422422422	0.0243420733545116\\
0.423423423423423	0.0240526248007103\\
0.424424424424424	0.0237676056770082\\
0.425425425425425	0.0234869901939608\\
0.426426426426426	0.0232107528683096\\
0.427427427427427	0.0229388685243269\\
0.428428428428428	0.0226713122951408\\
0.429429429429429	0.0224080596240402\\
0.43043043043043	0.022149086265761\\
0.431431431431431	0.0218943682877526\\
0.432432432432432	0.0216438820714249\\
0.433433433433433	0.0213976043133765\\
0.434434434434434	0.0211555120266033\\
0.435435435435435	0.0209175825416875\\
0.436436436436436	0.0206837935079684\\
0.437437437437437	0.0204541228946934\\
0.438438438438438	0.0202285489921501\\
0.439439439439439	0.0200070504127794\\
0.44044044044044	0.0197896060922697\\
0.441441441441441	0.0195761952906321\\
0.442442442442442	0.0193667975932571\\
0.443443443443443	0.0191613929119517\\
0.444444444444444	0.0189599614859587\\
0.445445445445445	0.0187624838829565\\
0.446446446446446	0.0185689410000411\\
0.447447447447447	0.0183793140646883\\
0.448448448448448	0.0181935846356986\\
0.449449449449449	0.0180117346041228\\
0.45045045045045	0.0178337461941694\\
0.451451451451451	0.0176596019640937\\
0.452452452452452	0.0174892848070682\\
0.453453453453453	0.0173227779520352\\
0.454454454454454	0.0171600649645406\\
0.455455455455455	0.01700112974755\\
0.456456456456456	0.0168459565422463\\
0.457457457457457	0.0166945299288089\\
0.458458458458458	0.0165468348271761\\
0.459459459459459	0.0164028564977876\\
0.46046046046046	0.0162625805423107\\
0.461461461461461	0.0161259929043475\\
0.462462462462462	0.0159930798701247\\
0.463463463463463	0.0158638280691656\\
0.464464464464464	0.015738224474944\\
0.465465465465465	0.0156162564055202\\
0.466466466466466	0.0154979115241602\\
0.467467467467467	0.0153831778399361\\
0.468468468468468	0.0152720437083094\\
0.469469469469469	0.0151644978316969\\
0.47047047047047	0.0150605292600184\\
0.471471471471471	0.0149601273912277\\
0.472472472472472	0.0148632819718253\\
0.473473473473473	0.0147699830973542\\
0.474474474474474	0.0146802212128783\\
0.475475475475475	0.0145939871134426\\
0.476476476476476	0.0145112719445175\\
0.477477477477477	0.0144320672024241\\
0.478478478478478	0.0143563647347439\\
0.479479479479479	0.0142841567407096\\
0.48048048048048	0.0142154357715801\\
0.481481481481481	0.0141501947309972\\
0.482482482482482	0.0140884268753259\\
0.483483483483483	0.014030125813977\\
0.484484484484485	0.013975285509713\\
0.485485485485485	0.0139239002789363\\
0.486486486486487	0.0138759647919613\\
0.487487487487487	0.0138314740732681\\
0.488488488488488	0.0137904235017407\\
0.48948948948949	0.0137528088108864\\
0.49049049049049	0.0137186260890401\\
0.491491491491492	0.0136878717795498\\
0.492492492492492	0.0136605426809465\\
0.493493493493493	0.0136366359470964\\
0.494494494494495	0.0136161490873363\\
0.495495495495495	0.0135990799665921\\
0.496496496496497	0.0135854268054802\\
0.497497497497497	0.0135751881803924\\
0.498498498498498	0.0135683630235631\\
0.4994994994995	0.0135649506231207\\
0.500500500500501	0.0135649506231207\\
0.501501501501502	0.0135683630235631\\
0.502502502502503	0.0135751881803924\\
0.503503503503503	0.0135854268054802\\
0.504504504504504	0.0135990799665921\\
0.505505505505506	0.0136161490873363\\
0.506506506506507	0.0136366359470964\\
0.507507507507508	0.0136605426809465\\
0.508508508508508	0.0136878717795498\\
0.509509509509509	0.0137186260890401\\
0.510510510510511	0.0137528088108864\\
0.511511511511512	0.0137904235017407\\
0.512512512512513	0.0138314740732681\\
0.513513513513513	0.0138759647919613\\
0.514514514514514	0.0139239002789363\\
0.515515515515516	0.0139752855097129\\
0.516516516516517	0.014030125813977\\
0.517517517517518	0.0140884268753259\\
0.518518518518518	0.0141501947309972\\
0.519519519519519	0.0142154357715801\\
0.520520520520521	0.0142841567407096\\
0.521521521521522	0.0143563647347439\\
0.522522522522523	0.0144320672024241\\
0.523523523523523	0.0145112719445175\\
0.524524524524524	0.0145939871134426\\
0.525525525525526	0.0146802212128783\\
0.526526526526527	0.0147699830973542\\
0.527527527527528	0.0148632819718253\\
0.528528528528528	0.0149601273912277\\
0.529529529529529	0.0150605292600184\\
0.530530530530531	0.0151644978316969\\
0.531531531531532	0.0152720437083094\\
0.532532532532533	0.0153831778399361\\
0.533533533533533	0.0154979115241602\\
0.534534534534535	0.0156162564055202\\
0.535535535535536	0.015738224474944\\
0.536536536536537	0.0158638280691656\\
0.537537537537538	0.0159930798701247\\
0.538538538538539	0.0161259929043475\\
0.53953953953954	0.0162625805423107\\
0.540540540540541	0.0164028564977876\\
0.541541541541542	0.0165468348271761\\
0.542542542542543	0.0166945299288089\\
0.543543543543544	0.0168459565422462\\
0.544544544544545	0.01700112974755\\
0.545545545545546	0.0171600649645406\\
0.546546546546547	0.0173227779520352\\
0.547547547547548	0.0174892848070682\\
0.548548548548549	0.0176596019640937\\
0.54954954954955	0.0178337461941694\\
0.550550550550551	0.0180117346041228\\
0.551551551551552	0.0181935846356986\\
0.552552552552553	0.0183793140646883\\
0.553553553553554	0.0185689410000411\\
0.554554554554555	0.0187624838829566\\
0.555555555555556	0.0189599614859587\\
0.556556556556557	0.0191613929119517\\
0.557557557557558	0.0193667975932571\\
0.558558558558559	0.0195761952906321\\
0.55955955955956	0.0197896060922697\\
0.560560560560561	0.0200070504127794\\
0.561561561561562	0.0202285489921501\\
0.562562562562563	0.0204541228946934\\
0.563563563563564	0.0206837935079684\\
0.564564564564565	0.0209175825416875\\
0.565565565565566	0.0211555120266033\\
0.566566566566567	0.0213976043133765\\
0.567567567567568	0.0216438820714249\\
0.568568568568569	0.0218943682877525\\
0.56956956956957	0.022149086265761\\
0.570570570570571	0.0224080596240402\\
0.571571571571572	0.0226713122951408\\
0.572572572572573	0.0229388685243269\\
0.573573573573574	0.0232107528683096\\
0.574574574574575	0.0234869901939608\\
0.575575575575576	0.0237676056770082\\
0.576576576576577	0.0240526248007103\\
0.577577577577578	0.0243420733545116\\
0.578578578578579	0.0246359774326794\\
0.57957957957958	0.0249343634329196\\
0.580580580580581	0.0252372580549735\\
0.581581581581582	0.025544688299195\\
0.582582582582583	0.0258566814651078\\
0.583583583583584	0.0261732651499429\\
0.584584584584585	0.0264944672471561\\
0.585585585585586	0.0268203159449259\\
0.586586586586587	0.0271508397246314\\
0.587587587587588	0.02748606735931\\
0.588588588588589	0.0278260279120957\\
0.58958958958959	0.0281707507346364\\
0.590590590590591	0.0285202654654925\\
0.591591591591592	0.0288746020285139\\
0.592592592592593	0.0292337906311983\\
0.593593593593594	0.0295978617630285\\
0.594594594594595	0.0299668461937895\\
0.595595595595596	0.0303407749718657\\
0.596596596596597	0.0307196794225184\\
0.597597597597598	0.0311035911461414\\
0.598598598598599	0.0314925420164985\\
0.5995995995996	0.0318865641789386\\
0.600600600600601	0.0322856900485922\\
0.601601601601602	0.0326899523085467\\
0.602602602602603	0.0330993839080012\\
0.603603603603604	0.0335140180604017\\
0.604604604604605	0.0339338882415551\\
0.605605605605606	0.0343590281877235\\
0.606606606606607	0.0347894718936978\\
0.607607607607608	0.0352252536108508\\
0.608608608608609	0.0356664078451701\\
0.60960960960961	0.0361129693552705\\
0.610610610610611	0.0365649731503865\\
0.611611611611612	0.0370224544883431\\
0.612612612612613	0.0374854488735082\\
0.613613613613614	0.0379539920547224\\
0.614614614614615	0.0384281200232103\\
0.615615615615616	0.0389078690104703\\
0.616616616616617	0.0393932754861447\\
0.617617617617618	0.0398843761558691\\
0.618618618618619	0.0403812079591016\\
0.61961961961962	0.0408838080669316\\
0.620620620620621	0.0413922138798688\\
0.621621621621622	0.0419064630256115\\
0.622622622622623	0.0424265933567947\\
0.623623623623624	0.0429526429487184\\
0.624624624624625	0.0434846500970555\\
0.625625625625626	0.0440226533155395\\
0.626626626626627	0.0445666913336327\\
0.627627627627628	0.0451168030941735\\
0.628628628628629	0.0456730277510047\\
0.62962962962963	0.0462354046665812\\
0.630630630630631	0.0468039734095581\\
0.631631631631632	0.0473787737523591\\
0.632632632632633	0.0479598456687251\\
0.633633633633634	0.0485472293312428\\
0.634634634634635	0.0491409651088542\\
0.635635635635636	0.0497410935643461\\
0.636636636636637	0.0503476554518207\\
0.637637637637638	0.0509606917141462\\
0.638638638638639	0.0515802434803885\\
0.63963963963964	0.052206352063223\\
0.640640640640641	0.0528390589563285\\
0.641641641641642	0.0534784058317609\\
0.642642642642643	0.0541244345373081\\
0.643643643643644	0.054777187093827\\
0.644644644644645	0.0554367056925597\\
0.645645645645646	0.0561030326924337\\
0.646646646646647	0.0567762106173413\\
0.647647647647648	0.0574562821534013\\
0.648648648648649	0.0581432901462031\\
0.64964964964965	0.058837277598031\\
0.650650650650651	0.0595382876650719\\
0.651651651651652	0.0602463636546044\\
0.652652652652653	0.0609615490221696\\
0.653653653653654	0.061683887368725\\
0.654654654654655	0.06241342243778\\
0.655655655655656	0.063150198112515\\
0.656656656656657	0.0638942584128817\\
0.657657657657658	0.064645647492688\\
0.658658658658659	0.0654044096366639\\
0.65965965965966	0.0661705892575124\\
0.660660660660661	0.0669442308929426\\
0.661661661661662	0.0677253792026864\\
0.662662662662663	0.068514078965499\\
0.663663663663664	0.069310375076143\\
0.664664664664665	0.070114312542357\\
0.665665665665666	0.0709259364818072\\
0.666666666666667	0.0717452921190246\\
0.667667667667668	0.0725724247823257\\
0.668668668668669	0.0734073799007183\\
0.66966966966967	0.0742502030007923\\
0.670670670670671	0.0751009397035955\\
0.671671671671672	0.075959635721494\\
0.672672672672673	0.0768263368550193\\
0.673673673673674	0.0777010889896996\\
0.674674674674675	0.0785839380928785\\
0.675675675675676	0.0794749302105188\\
0.676676676676677	0.0803741114639926\\
0.677677677677678	0.0812815280468584\\
0.678678678678679	0.0821972262216247\\
0.67967967967968	0.0831212523165007\\
0.680680680680681	0.0840536527221338\\
0.681681681681682	0.0849944738883355\\
0.682682682682683	0.0859437623207937\\
0.683683683683684	0.0869015645777739\\
0.684684684684685	0.0878679272668082\\
0.685685685685686	0.088842897041373\\
0.686686686686687	0.089826520597555\\
0.687687687687688	0.0908188446707064\\
0.688688688688689	0.0918199160320888\\
0.68968968968969	0.0928297814855079\\
0.690690690690691	0.0938484878639361\\
0.691691691691692	0.0948760820261266\\
0.692692692692693	0.0959126108532172\\
0.693693693693694	0.096958121245324\\
0.694694694694695	0.0980126601181277\\
0.695695695695696	0.0990762743994489\\
0.696696696696697	0.100149011025817\\
0.697697697697698	0.101230916939028\\
0.698698698698699	0.102322039082697\\
0.6996996996997	0.103422424398803\\
0.700700700700701	0.104532119824224\\
0.701701701701702	0.105651172287266\\
0.702702702702703	0.106779628704186\\
0.703703703703704	0.107917535975708\\
0.704704704704705	0.109064940983534\\
0.705705705705706	0.110221890586845\\
0.706706706706707	0.111388431618803\\
0.707707707707708	0.112564610883043\\
0.708708708708709	0.113750475150161\\
0.70970970970971	0.114946071154197\\
0.710710710710711	0.116151445589119\\
0.711711711711712	0.117366645105292\\
0.712712712712713	0.118591716305957\\
0.713713713713714	0.119826705743696\\
0.714714714714715	0.121071659916901\\
0.715715715715716	0.122326625266234\\
0.716716716716717	0.123591648171093\\
0.717717717717718	0.124866774946068\\
0.718718718718719	0.126152051837402\\
0.71971971971972	0.127447525019448\\
0.720720720720721	0.128753240591122\\
0.721721721721722	0.130069244572366\\
0.722722722722723	0.131395582900597\\
0.723723723723724	0.132732301427166\\
0.724724724724725	0.134079445913817\\
0.725725725725726	0.135437062029143\\
0.726726726726727	0.136805195345047\\
0.727727727727728	0.138183891333202\\
0.728728728728729	0.139573195361514\\
0.72972972972973	0.140973152690593\\
0.730730730730731	0.142383808470214\\
0.731731731731732	0.143805207735798\\
0.732732732732733	0.145237395404882\\
0.733733733733734	0.146680416273601\\
0.734734734734735	0.148134315013173\\
0.735735735735736	0.14959913616639\\
0.736736736736737	0.151074924144109\\
0.737737737737738	0.152561723221754\\
0.738738738738739	0.154059577535823\\
0.73973973973974	0.1555685310804\\
0.740740740740741	0.157088627703675\\
0.741741741741742	0.158619911104468\\
0.742742742742743	0.160162424828766\\
0.743743743743744	0.161716212266264\\
0.744744744744745	0.163281316646913\\
0.745745745745746	0.164857781037485\\
0.746746746746747	0.166445648338134\\
0.747747747747748	0.168044961278977\\
0.748748748748749	0.169655762416681\\
0.74974974974975	0.171278094131062\\
0.750750750750751	0.172911998621692\\
0.751751751751752	0.174557517904517\\
0.752752752752753	0.17621469380849\\
0.753753753753754	0.177883567972215\\
0.754754754754755	0.179564181840598\\
0.755755755755756	0.181256576661516\\
0.756756756756757	0.182960793482501\\
0.757757757757758	0.184676873147427\\
0.758758758758759	0.186404856293226\\
0.75975975975976	0.188144783346602\\
0.760760760760761	0.189896694520772\\
0.761761761761762	0.191660629812219\\
0.762762762762763	0.193436628997451\\
0.763763763763764	0.195224731629794\\
0.764764764764765	0.197024977036182\\
0.765765765765766	0.198837404313974\\
0.766766766766767	0.200662052327791\\
0.767767767767768	0.202498959706357\\
0.768768768768769	0.204348164839371\\
0.76976976976977	0.206209705874392\\
0.770770770770771	0.208083620713739\\
0.771771771771772	0.209969947011414\\
0.772772772772773	0.211868722170044\\
0.773773773773774	0.213779983337841\\
0.774774774774775	0.215703767405581\\
0.775775775775776	0.217640111003606\\
0.776776776776777	0.219589050498846\\
0.777777777777778	0.221550621991856\\
0.778778778778779	0.223524861313885\\
0.77977977977978	0.225511804023958\\
0.780780780780781	0.227511485405985\\
0.781781781781782	0.229523940465887\\
0.782782782782783	0.231549203928751\\
0.783783783783784	0.233587310236002\\
0.784784784784785	0.235638293542606\\
0.785785785785786	0.237702187714289\\
0.786786786786787	0.239779026324782\\
0.787787787787788	0.241868842653094\\
0.788788788788789	0.243971669680809\\
0.78978978978979	0.246087540089401\\
0.790790790790791	0.248216486257584\\
0.791791791791792	0.250358540258683\\
0.792792792792793	0.252513733858032\\
0.793793793793794	0.254682098510395\\
0.794794794794795	0.256863665357419\\
0.795795795795796	0.259058465225112\\
0.796796796796797	0.261266528621344\\
0.797797797797798	0.263487885733386\\
0.798798798798799	0.265722566425463\\
0.7997997997998	0.267970600236346\\
0.800800800800801	0.270232016376969\\
0.801801801801802	0.272506843728074\\
0.802802802802803	0.274795110837882\\
0.803803803803804	0.277096845919804\\
0.804804804804805	0.279412076850166\\
0.805805805805806	0.28174083116598\\
0.806806806806807	0.28408313606273\\
0.807807807807808	0.2864390183922\\
0.808808808808809	0.288808504660326\\
0.80980980980981	0.291191621025083\\
0.810810810810811	0.293588393294399\\
0.811811811811812	0.2959988469241\\
0.812812812812813	0.298423007015896\\
0.813813813813814	0.300860898315385\\
0.814814814814815	0.303312545210097\\
0.815815815815816	0.305777971727571\\
0.816816816816817	0.308257201533461\\
0.817817817817818	0.310750257929674\\
0.818818818818819	0.313257163852547\\
0.81981981981982	0.315777941871048\\
0.820820820820821	0.31831261418502\\
0.821821821821822	0.320861202623449\\
0.822822822822823	0.323423728642773\\
0.823823823823824	0.326000213325221\\
0.824824824824825	0.328590677377189\\
0.825825825825826	0.331195141127643\\
0.826826826826827	0.333813624526566\\
0.827827827827828	0.336446147143435\\
0.828828828828829	0.33909272816573\\
0.82982982982983	0.341753386397482\\
0.830830830830831	0.344428140257853\\
0.831831831831832	0.347117007779753\\
0.832832832832833	0.349820006608493\\
0.833833833833834	0.352537154000468\\
0.834834834834835	0.355268466821884\\
0.835835835835836	0.358013961547513\\
0.836836836836837	0.360773654259484\\
0.837837837837838	0.363547560646119\\
0.838838838838839	0.366335696000791\\
0.83983983983984	0.369138075220831\\
0.840840840840841	0.371954712806461\\
0.841841841841842	0.374785622859766\\
0.842842842842843	0.37763081908371\\
0.843843843843844	0.380490314781174\\
0.844844844844845	0.383364122854045\\
0.845845845845846	0.386252255802327\\
0.846846846846847	0.389154725723303\\
0.847847847847848	0.39207154431072\\
0.848848848848849	0.395002722854022\\
0.84984984984985	0.397948272237613\\
0.850850850850851	0.400908202940153\\
0.851851851851852	0.403882525033905\\
0.852852852852853	0.406871248184099\\
0.853853853853854	0.409874381648353\\
0.854854854854855	0.412891934276111\\
0.855855855855856	0.415923914508134\\
0.856856856856857	0.418970330376018\\
0.857857857857858	0.422031189501752\\
0.858858858858859	0.425106499097312\\
0.85985985985986	0.428196265964292\\
0.860860860860861	0.431300496493569\\
0.861861861861862	0.434419196665012\\
0.862862862862863	0.437552372047217\\
0.863863863863864	0.440700027797286\\
0.864864864864865	0.443862168660641\\
0.865865865865866	0.447038798970872\\
0.866866866866867	0.450229922649623\\
0.867867867867868	0.453435543206515\\
0.868868868868869	0.456655663739103\\
0.86986986986987	0.459890286932871\\
0.870870870870871	0.463139415061262\\
0.871871871871872	0.466403049985744\\
0.872872872872873	0.469681193155913\\
0.873873873873874	0.472973845609628\\
0.874874874874875	0.476281007973187\\
0.875875875875876	0.479602680461536\\
0.876876876876877	0.482938862878509\\
0.877877877877878	0.486289554617112\\
0.878878878878879	0.489654754659837\\
0.87987987987988	0.493034461579008\\
0.880880880880881	0.496428673537167\\
0.881881881881882	0.499837388287497\\
0.882882882882883	0.503260603174269\\
0.883883883883884	0.506698315133338\\
0.884884884884885	0.510150520692655\\
0.885885885885886	0.513617215972834\\
0.886886886886887	0.517098396687737\\
0.887887887887888	0.520594058145098\\
0.888888888888889	0.524104195247182\\
0.88988988988989	0.527628802491479\\
0.890890890890891	0.531167873971422\\
0.891891891891892	0.534721403377152\\
0.892892892892893	0.538289383996301\\
0.893893893893894	0.541871808714823\\
0.894894894894895	0.545468670017843\\
0.895895895895896	0.549079959990547\\
0.896896896896897	0.552705670319105\\
0.897897897897898	0.556345792291618\\
0.898898898898899	0.560000316799102\\
0.8998998998999	0.563669234336508\\
0.900900900900901	0.567352535003759\\
0.901901901901902	0.571050208506836\\
0.902902902902903	0.57476224415888\\
0.903903903903904	0.578488630881331\\
0.904904904904905	0.582229357205096\\
0.905905905905906	0.585984411271749\\
0.906906906906907	0.589753780834757\\
0.907907907907908	0.59353745326074\\
0.908908908908909	0.597335415530754\\
0.90990990990991	0.601147654241608\\
0.910910910910911	0.60497415560721\\
0.911911911911912	0.608814905459939\\
0.912912912912913	0.612669889252044\\
0.913913913913914	0.616539092057075\\
0.914914914914915	0.620422498571339\\
0.915915915915916	0.624320093115383\\
0.916916916916917	0.628231859635505\\
0.917917917917918	0.632157781705292\\
0.918918918918919	0.636097842527184\\
0.91991991991992	0.640052024934064\\
0.920920920920921	0.644020311390875\\
0.921921921921922	0.648002683996258\\
0.922922922922923	0.651999124484227\\
0.923923923923924	0.656009614225852\\
0.924924924924925	0.660034134230982\\
0.925925925925926	0.664072665149982\\
0.926926926926927	0.668125187275504\\
0.927927927927928	0.672191680544269\\
0.928928928928929	0.676272124538885\\
0.92992992992993	0.680366498489679\\
0.930930930930931	0.684474781276558\\
0.931931931931932	0.68859695143089\\
0.932932932932933	0.692732987137404\\
0.933933933933934	0.69688286623612\\
0.934934934934935	0.701046566224292\\
0.935935935935936	0.705224064258377\\
0.936936936936937	0.709415337156025\\
0.937937937937938	0.713620361398086\\
0.938938938938939	0.717839113130642\\
0.93993993993994	0.722071568167056\\
0.940940940940941	0.726317701990039\\
0.941941941941942	0.730577489753743\\
0.942942942942943	0.734850906285865\\
0.943943943943944	0.739137926089772\\
0.944944944944945	0.743438523346649\\
0.945945945945946	0.747752671917658\\
0.946946946946947	0.752080345346119\\
0.947947947947948	0.756421516859708\\
0.948948948948949	0.760776159372669\\
0.94994994994995	0.765144245488046\\
0.950950950950951	0.769525747499928\\
0.951951951951952	0.773920637395713\\
0.952952952952953	0.778328886858389\\
0.953953953953954	0.78275046726882\\
0.954954954954955	0.787185349708061\\
0.955955955955956	0.791633504959677\\
0.956956956956957	0.796094903512084\\
0.957957957957958	0.800569515560896\\
0.958958958958959	0.805057311011291\\
0.95995995995996	0.809558259480386\\
0.960960960960961	0.814072330299633\\
0.961961961961962	0.818599492517217\\
0.962962962962963	0.823139714900473\\
0.963963963963964	0.827692965938312\\
0.964964964964965	0.832259213843659\\
0.965965965965966	0.836838426555906\\
0.966966966966967	0.841430571743365\\
0.967967967967968	0.846035616805746\\
0.968968968968969	0.850653528876636\\
0.96996996996997	0.855284274825984\\
0.970970970970971	0.859927821262611\\
0.971971971971972	0.864584134536709\\
0.972972972972973	0.869253180742366\\
0.973973973973974	0.873934925720089\\
0.974974974974975	0.878629335059339\\
0.975975975975976	0.883336374101077\\
0.976976976976977	0.888056007940306\\
0.977977977977978	0.892788201428637\\
0.978978978978979	0.897532919176842\\
0.97997997997998	0.902290125557437\\
0.980980980980981	0.907059784707247\\
0.981981981981982	0.911841860529993\\
0.982982982982983	0.916636316698881\\
0.983983983983984	0.92144311665919\\
0.984984984984985	0.926262223630878\\
0.985985985985986	0.931093600611174\\
0.986986986986987	0.93593721037719\\
0.987987987987988	0.940793015488534\\
0.988988988988989	0.945660978289916\\
0.98998998998999	0.950541060913773\\
0.990990990990991	0.955433225282888\\
0.991991991991992	0.960337433113007\\
0.992992992992993	0.965253645915471\\
0.993993993993994	0.97018182499984\\
0.994994994994995	0.975121931476524\\
0.995995995995996	0.980073926259415\\
0.996996996996997	0.985037770068506\\
0.997997997997998	0.990013423432552\\
0.998998998998999	0.995000846691676\\
1	nan\\
};
\addlegendentry{Eq. \eqref{eq:second_bound_factor_crest}}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.001001001001001	0\\
0.002002002002002	0\\
0.003003003003003	0\\
0.004004004004004	0\\
0.005005005005005	0\\
0.00600600600600601	0\\
0.00700700700700701	0\\
0.00800800800800801	0\\
0.00900900900900901	0\\
0.01001001001001	0\\
0.011011011011011	0\\
0.012012012012012	0\\
0.013013013013013	0\\
0.014014014014014	0\\
0.015015015015015	0\\
0.016016016016016	0\\
0.017017017017017	0\\
0.018018018018018	0\\
0.019019019019019	0\\
0.02002002002002	0\\
0.021021021021021	0\\
0.022022022022022	2.22044604925031e-16\\
0.023023023023023	2.22044604925031e-16\\
0.024024024024024	4.44089209850063e-16\\
0.025025025025025	6.66133814775094e-16\\
0.026026026026026	1.33226762955019e-15\\
0.027027027027027	1.99840144432528e-15\\
0.028028028028028	2.8865798640254e-15\\
0.029029029029029	4.44089209850062e-15\\
0.03003003003003	6.43929354282589e-15\\
0.031031031031031	9.5479180117763e-15\\
0.032032032032032	1.39888101102769e-14\\
0.033033033033033	2.02060590481776e-14\\
0.034034034034034	2.86437540353286e-14\\
0.035035035035035	4.06341627012799e-14\\
0.036036036036036	5.68434188608064e-14\\
0.037037037037037	7.9047879353308e-14\\
0.038038038038038	1.09023901018184e-13\\
0.039039039039039	1.49436019114535e-13\\
0.04004004004004	2.02948768901458e-13\\
0.041041041041041	2.73780997872526e-13\\
0.042042042042042	3.67261776545934e-13\\
0.043043043043043	4.89386309254649e-13\\
0.044044044044044	6.48370246380881e-13\\
0.045045045045045	8.54205595146231e-13\\
0.046046046046046	1.11910480882153e-12\\
0.047047047047047	1.45883305435639e-12\\
0.048048048048048	1.8920420785644e-12\\
0.049049049049049	2.44204656496251e-12\\
0.0500500500500501	3.13771231219069e-12\\
0.0510510510510511	4.01367827861681e-12\\
0.0520520520520521	5.11213293917593e-12\\
0.0530530530530531	6.48459064220959e-12\\
0.0540540540540541	8.19300183249024e-12\\
0.0550550550550551	1.03117514526653e-11\\
0.0560560560560561	1.29307675677256e-11\\
0.0570570570570571	1.61566315880295e-11\\
0.0580580580580581	2.01176852952153e-11\\
0.0590590590590591	2.49658071990392e-11\\
0.0600600600600601	3.08821856971014e-11\\
0.0610610610610611	3.80806497439178e-11\\
0.0620620620620621	4.68141081444584e-11\\
0.0630630630630631	5.73803227138705e-11\\
0.0640640640640641	7.01301239278529e-11\\
0.0650650650650651	8.54740722607936e-11\\
0.0660660660660661	1.03893560416001e-10\\
0.0670670670670671	1.25950361243694e-10\\
0.0680680680680681	1.52299728372667e-10\\
0.0690690690690691	1.83703052752728e-10\\
0.0700700700700701	2.21045404178438e-10\\
0.0710710710710711	2.65351518500589e-10\\
0.0720720720720721	3.17806891863574e-10\\
0.0730730730730731	3.79779763121139e-10\\
0.0740740740740741	4.52847315099585e-10\\
0.0750750750750751	5.38823430173137e-10\\
0.0760760760760761	6.39791996954356e-10\\
0.0770770770770771	7.58141105162861e-10\\
0.0780780780780781	8.96605456144289e-10\\
0.0790790790790791	1.05830988361209e-09\\
0.0800800800800801	1.24681975777184e-09\\
0.0810810810810811	1.46619782873874e-09\\
0.0820820820820821	1.72106595493604e-09\\
0.0830830830830831	2.0166746030541e-09\\
0.0840840840840841	2.35898011956986e-09\\
0.0850850850850851	2.75472977382666e-09\\
0.0860860860860861	3.21155657107546e-09\\
0.0870870870870871	3.73808405752185e-09\\
0.0880880880880881	4.34404222760131e-09\\
0.0890890890890891	5.04039519961623e-09\\
0.0900900900900901	5.83948199200149e-09\\
0.0910910910910911	6.75517217657464e-09\\
0.0920920920920921	7.80303707490355e-09\\
0.0930930930930931	9.00053627574559e-09\\
0.0940940940940941	1.03672261348948e-08\\
0.0950950950950951	1.19249844842755e-08\\
0.0960960960960961	1.36982588777517e-08\\
0.0970970970970971	1.57143392618274e-08\\
0.0980980980980981	1.80036546271457e-08\\
0.0990990990990991	2.0600097415539e-08\\
0.1001001001001	2.35413785692052e-08\\
0.101101101101101	2.68694141101818e-08\\
0.102102102102102	3.06307474689549e-08\\
0.103103103103103	3.48770068960609e-08\\
0.104104104104104	3.96654063943609e-08\\
0.105105105105105	4.50592875074389e-08\\
0.106106106106106	5.1128709513619e-08\\
0.107107107107107	5.7951088469669e-08\\
0.108108108108108	6.56118904332329e-08\\
0.109109109109109	7.42053839709825e-08\\
0.11011011011011	8.38354517304048e-08\\
0.111111111111111	9.46164712892249e-08\\
0.112112112112112	1.06674264838318e-07\\
0.113113113113113	1.20147125691643e-07\\
0.114114114114114	1.35186925841961e-07\\
0.115115115115115	1.51960310335393e-07\\
0.116116116116116	1.70649983349679e-07\\
0.117117117117117	1.91456093747553e-07\\
0.118118118118118	2.14597724767994e-07\\
0.119119119119119	2.40314496070797e-07\\
0.12012012012012	2.68868285017605e-07\\
0.121121121121121	3.00545072740219e-07\\
0.122122122122122	3.35656927208307e-07\\
0.123123123123123	3.74544126848796e-07\\
0.124124124124124	4.17577436484862e-07\\
0.125125125125125	4.65160543143438e-07\\
0.126126126126126	5.17732662832829e-07\\
0.127127127127127	5.7577132694937e-07\\
0.128128128128128	6.39795358526284e-07\\
0.129129129129129	7.10368050980187e-07\\
0.13013013013013	7.88100560234185e-07\\
0.131131131131131	8.73655519763999e-07\\
0.132132132132132	9.67750894774673e-07\\
0.133133133133133	1.07116408660809e-06\\
0.134134134134134	1.18473629959144e-06\\
0.135135135135135	1.30937718808748e-06\\
0.136136136136136	1.44606979417959e-06\\
0.137137137137137	1.59587579419566e-06\\
0.138138138138138	1.75994106960962e-06\\
0.139139139139139	1.93950161586066e-06\\
0.14014014014014	2.13588981151091e-06\\
0.141141141141141	2.35054105905937e-06\\
0.142142142142142	2.58500082182965e-06\\
0.143143143143143	2.84093207113375e-06\\
0.144144144144144	3.12012316568443e-06\\
0.145145145145145	3.42449618300686e-06\\
0.146146146146146	3.75611572393091e-06\\
0.147147147147147	4.11719821190945e-06\\
0.148148148148148	4.51012170801805e-06\\
0.149149149149149	4.93743626692973e-06\\
0.15015015015015	5.40187485493688e-06\\
0.151151151151151	5.9063648575287e-06\\
0.152152152152152	6.45404019781174e-06\\
0.153153153153153	7.04825409394055e-06\\
0.154154154154154	7.6925924815007e-06\\
0.155155155155155	8.39088812722523e-06\\
0.156156156156156	9.14723546241876e-06\\
0.157157157157157	9.96600616423477e-06\\
0.158158158158158	1.08518655127227e-05\\
0.159159159159159	1.18097895562165e-05\\
0.16016016016016	1.28450831118535e-05\\
0.161161161161161	1.39633986342218e-05\\
0.162162162162162	1.51707559837878e-05\\
0.163163163163163	1.6473563124526e-05\\
0.164164164164164	1.78786377890388e-05\\
0.165165165165165	1.93932301365609e-05\\
0.166166166166166	2.10250464447694e-05\\
0.167167167167167	2.27822738649759e-05\\
0.168168168168168	2.46736062780289e-05\\
0.169169169169169	2.67082712831239e-05\\
0.17017017017017	2.88960583576865e-05\\
0.171171171171171	3.12473482238023e-05\\
0.172172172172172	3.37731434550802e-05\\
0.173173173173173	3.64851003620195e-05\\
0.174174174174174	3.93955621936904e-05\\
0.175175175175175	4.25175936881656e-05\\
0.176176176176176	4.5865017014307e-05\\
0.177177177177177	4.94524491368032e-05\\
0.178178178178178	5.32953406431762e-05\\
0.179179179179179	5.74100160720836e-05\\
0.18018018018018	6.18137157748419e-05\\
0.181181181181181	6.652463934913e-05\\
0.182182182182182	7.15619906830798e-05\\
0.183183183183183	7.69460246423228e-05\\
0.184184184184184	8.26980954349009e-05\\
0.185185185185185	8.88407066946181e-05\\
0.186186186186186	9.53975633093025e-05\\
0.187187187187187	0.000102393625034082\\
0.188188188188188	0.000109855161917878\\
0.189189189189189	0.000117809811579369\\
0.19019019019019	0.000126286638359206\\
0.191191191191191	0.000135316194379497\\
0.192192192192192	0.000144930582542745\\
0.193193193193193	0.000155163521491294\\
0.194194194194194	0.000166050412557921\\
0.195195195195195	0.000177628408730378\\
0.196196196196196	0.000189936485651998\\
0.197197197197197	0.000203015514679959\\
0.198198198198198	0.000216908338018487\\
0.199199199199199	0.000231659845945962\\
0.2002002002002	0.000247317056148938\\
0.201201201201201	0.000263929195174632\\
0.202202202202202	0.000281547782013654\\
0.203203203203203	0.000300226713817208\\
0.204204204204204	0.000320022353755171\\
0.205205205205205	0.000340993621013172\\
0.206206206206206	0.000363202082931791\\
0.207207207207207	0.000386712049274414\\
0.208208208208208	0.00041159066862409\\
0.209209209209209	0.000437908026889291\\
0.21021021021021	0.000465737247905315\\
0.211211211211211	0.000495154596111964\\
0.212212212212212	0.000526239581280678\\
0.213213213213213	0.000559075065262294\\
0.214214214214214	0.000593747370723947\\
0.215215215215215	0.000630346391834176\\
0.216216216216216	0.000668965706854961\\
0.217217217217217	0.000709702692590552\\
0.218218218218218	0.000752658640641764\\
0.219219219219219	0.000797938875403921\\
0.22022022022022	0.000845652873744638\\
0.221221221221221	0.000895914386292729\\
0.222222222222222	0.000948841560256819\\
0.223223223223223	0.00100455706369445\\
0.224224224224224	0.00106318821114186\\
0.225225225225225	0.00112486709050497\\
0.226226226226226	0.00118973069111272\\
0.227227227227227	0.00125792103281925\\
0.228228228228228	0.00132958529604032\\
0.229229229229229	0.00140487595259744\\
0.23023023023023	0.00148395089723891\\
0.231231231231231	0.0015669735796966\\
0.232232232232232	0.0016541131371322\\
0.233233233233233	0.0017455445268161\\
0.234234234234234	0.00184144865887517\\
0.235235235235235	0.00194201252893867\\
0.236236236236236	0.00204742935049852\\
0.237237237237237	0.00215789868679831\\
0.238238238238238	0.00227362658205089\\
0.239239239239239	0.00239482569177811\\
0.24024024024024	0.00252171541205871\\
0.241241241241241	0.00265452200745729\\
0.242242242242242	0.00279347873740486\\
0.243243243243243	0.00293882598078362\\
0.244244244244244	0.00309081135846875\\
0.245245245245245	0.0032496898535645\\
0.246246246246246	0.00341572392906476\\
0.247247247247247	0.00358918364266152\\
0.248248248248248	0.00377034675841074\\
0.249249249249249	0.00395949885496053\\
0.25025025025025	0.00415693343003718\\
0.251251251251251	0.00436295200087395\\
0.252252252252252	0.00457786420025909\\
0.253253253253253	0.00480198786787391\\
0.254254254254254	0.0050356491365817\\
0.255255255255255	0.00527918251332009\\
0.256256256256256	0.00553293095424066\\
0.257257257257257	0.00579724593373794\\
0.258258258258258	0.00607248750699392\\
0.259259259259259	0.00635902436566826\\
0.26026026026026	0.00665723388634637\\
0.261261261261261	0.00696750217136288\\
0.262262262262262	0.00729022408160698\\
0.263263263263263	0.00762580326090862\\
0.264264264264264	0.00797465215161114\\
0.265265265265265	0.00833719200091781\\
0.266266266266266	0.00871385285761165\\
0.267267267267267	0.00910507355873269\\
0.268268268268268	0.00951130170580763\\
0.269269269269269	0.00993299363021491\\
0.27027027027027	0.0103706143472785\\
0.271271271271271	0.0108246374986779\\
0.272272272272272	0.0112955452827677\\
0.273273273273273	0.0117838283724034\\
0.274274274274274	0.0122899858198718\\
0.275275275275275	0.0128145249485323\\
0.276276276276276	0.0133579612307819\\
0.277277277277277	0.0139208181519632\\
0.278278278278278	0.0145036270598436\\
0.279279279279279	0.015106926999307\\
0.28028028028028	0.0157312645319067\\
0.281281281281281	0.0163771935399457\\
0.282282282282282	0.0170452750147616\\
0.283283283283283	0.0177360768289113\\
0.284284284284284	0.0184501734919676\\
0.285285285285285	0.0191881458896569\\
0.286286286286286	0.019950581006094\\
0.287287287287287	0.0207380716288802\\
0.288288288288288	0.0215512160368694\\
0.289289289289289	0.0223906176704201\\
0.29029029029029	0.0232568847839829\\
0.291291291291291	0.0241506300809028\\
0.292292292292292	0.0250724703303425\\
0.293293293293293	0.0260230259662667\\
0.294294294294294	0.0270029206684606\\
0.295295295295295	0.0280127809255874\\
0.296296296296296	0.0290532355803318\\
0.297297297297297	0.0301249153567071\\
0.298298298298298	0.0312284523696498\\
0.299299299299299	0.0323644796170594\\
0.3003003003003	0.0335336304544874\\
0.301301301301301	0.0347365380527218\\
0.302302302302302	0.035973834838556\\
0.303303303303303	0.0372461519190762\\
0.304304304304304	0.0385541184898511\\
0.305305305305305	0.0398983612274482\\
0.306306306306306	0.041279503666755\\
0.307307307307307	0.0426981655636297\\
0.308308308308308	0.0441549622434496\\
0.309309309309309	0.045650503936185\\
0.31031031031031	0.0471853950986621\\
0.311311311311311	0.048760233724742\\
0.312312312312312	0.0503756106441775\\
0.313313313313313	0.0520321088109685\\
0.314314314314314	0.0537303025820806\\
0.315315315315315	0.0554707569874368\\
0.316316316316316	0.0572540269921425\\
0.317317317317317	0.0590806567519454\\
0.318318318318318	0.0609511788629774\\
0.319319319319319	0.0628661136068692\\
0.32032032032032	0.0648259681923606\\
0.321321321321321	0.066831235994584\\
0.322322322322322	0.0688823957932134\\
0.323323323323323	0.0709799110107229\\
0.324324324324324	0.0731242289520236\\
0.325325325325325	0.075315780046769\\
0.326326326326326	0.0775549770956575\\
0.327327327327327	0.0798422145220723\\
0.328328328328328	0.0821778676304216\\
0.329329329329329	0.0845622918725605\\
0.33033033033033	0.0869958221236763\\
0.331331331331331	0.0894787719690444\\
0.332332332332332	0.0920114330030489\\
0.333333333333333	0.0945940741418692\\
0.334334334334334	0.0972269409512345\\
0.335335335335335	0.0999102549906249\\
0.336336336336336	0.102644213175304\\
0.337337337337337	0.105428987157529\\
0.338338338338338	0.108264722728291\\
0.339339339339339	0.111151539240868\\
0.34034034034034	0.114089529057504\\
0.341341341341341	0.117078757020427\\
0.342342342342342	0.12011925994843\\
0.343343343343343	0.123211046160176\\
0.344344344344344	0.126354095025327\\
0.345345345345345	0.129548356544582\\
0.346346346346346	0.132793750959611\\
0.347347347347347	0.136090168393853\\
0.348348348348348	0.139437468525048\\
0.349349349349349	0.142835480290342\\
0.35035035035035	0.146284001624694\\
0.351351351351351	0.149782799233298\\
0.352352352352352	0.153331608398597\\
0.353353353353353	0.156930132822442\\
0.354354354354354	0.16057804450383\\
0.355355355355355	0.164274983652613\\
0.356356356356356	0.168020558639457\\
0.357357357357357	0.17181434598226\\
0.358358358358358	0.17565589036916\\
0.359359359359359	0.179544704718175\\
0.36036036036036	0.18348027027342\\
0.361361361361361	0.187462036737798\\
0.362362362362362	0.191489422441931\\
0.363363363363363	0.195561814549066\\
0.364364364364364	0.199678569295552\\
0.365365365365365	0.20383901226647\\
0.366366366366366	0.208042438705863\\
0.367367367367367	0.212288113860961\\
0.368368368368368	0.216575273359738\\
0.369369369369369	0.220903123621036\\
0.37037037037037	0.225270842296438\\
0.371371371371371	0.229677578743023\\
0.372372372372372	0.234122454526029\\
0.373373373373373	0.238604563950461\\
0.374374374374374	0.243122974620542\\
0.375375375375375	0.247676728025942\\
0.376376376376376	0.252264840153598\\
0.377377377377377	0.256886302123947\\
0.378378378378378	0.261540080850327\\
0.379379379379379	0.266225119720287\\
0.38038038038038	0.270940339297497\\
0.381381381381381	0.275684638042942\\
0.382382382382382	0.280456893054044\\
0.383383383383383	0.285255960820369\\
0.384384384384384	0.290080677994523\\
0.385385385385385	0.294929862176877\\
0.386386386386386	0.299802312712714\\
0.387387387387387	0.30469681150043\\
0.388388388388388	0.309612123809395\\
0.389389389389389	0.314546999106113\\
0.39039039039039	0.319500171887309\\
0.391391391391391	0.324470362518606\\
0.392392392392392	0.329456278077453\\
0.393393393393393	0.334456613199022\\
0.394394394394394	0.339470050923768\\
0.395395395395395	0.344495263545429\\
0.396396396396396	0.349530913458218\\
0.397397397397397	0.354575654002053\\
0.398398398398398	0.359628130304642\\
0.399399399399399	0.36468698011934\\
0.4004004004004	0.369750834657689\\
0.401401401401401	0.374818319415614\\
0.402402402402402	0.379888054992294\\
0.403403403403403	0.384958657900759\\
0.404404404404404	0.390028741369321\\
0.405405405405405	0.395096916132982\\
0.406406406406406	0.400161791214025\\
0.407407407407407	0.405221974691025\\
0.408408408408408	0.410276074455575\\
0.409409409409409	0.415322698956072\\
0.41041041041041	0.420360457927944\\
0.411411411411411	0.425387963109761\\
0.412412412412412	0.430403828944717\\
0.413413413413413	0.435406673267003\\
0.414414414414414	0.440395117972667\\
0.415415415415415	0.445367789674575\\
0.416416416416416	0.450323320341139\\
0.417417417417417	0.455260347918537\\
0.418418418418418	0.460177516936177\\
0.419419419419419	0.465073479095204\\
0.42042042042042	0.469946893839883\\
0.421421421421421	0.474796428911751\\
0.422422422422422	0.479620760886447\\
0.423423423423423	0.484418575693172\\
0.424424424424424	0.489188569116772\\
0.425425425425425	0.49392944728247\\
0.426426426426426	0.498639927123291\\
0.427427427427427	0.503318736830283\\
0.428428428428428	0.507964616285631\\
0.429429429429429	0.512576317478821\\
0.43043043043043	0.517152604906012\\
0.431431431431431	0.521692255952821\\
0.432432432432432	0.526194061260722\\
0.433433433433433	0.530656825077312\\
0.434434434434434	0.535079365590688\\
0.435435435435435	0.539460515248218\\
0.436436436436436	0.543799121060001\\
0.437437437437437	0.548094044887315\\
0.438438438438438	0.55234416371638\\
0.439439439439439	0.556548369917771\\
0.44044044044044	0.560705571491832\\
0.441441441441441	0.564814692300427\\
0.442442442442442	0.568874672285427\\
0.443443443443443	0.572884467674264\\
0.444444444444444	0.576843051172968\\
0.445445445445445	0.580749412147051\\
0.446446446446446	0.584602556790624\\
0.447447447447447	0.588401508284156\\
0.448448448448448	0.59214530694125\\
0.449449449449449	0.595833010344844\\
0.45045045045045	0.599463693473227\\
0.451451451451451	0.603036448816268\\
0.452452452452452	0.606550386482248\\
0.453453453453453	0.610004634295696\\
0.454454454454454	0.613398337886611\\
0.455455455455455	0.616730660771459\\
0.456456456456456	0.620000784426334\\
0.457457457457457	0.623207908352649\\
0.458458458458458	0.626351250135749\\
0.459459459459459	0.629430045496792\\
0.46046046046046	0.632443548338288\\
0.461461461461461	0.635391030783627\\
0.462462462462462	0.638271783210962\\
0.463463463463463	0.641085114281785\\
0.464464464464464	0.643830350964539\\
0.465465465465465	0.646506838553575\\
0.466466466466466	0.649113940683805\\
0.467467467467467	0.651651039341339\\
0.468468468468468	0.654117534870422\\
0.469469469469469	0.656512845976963\\
0.47047047047047	0.658836409728957\\
0.471471471471471	0.661087681554058\\
0.472472472472472	0.663266135234594\\
0.473473473473473	0.665371262900273\\
0.474474474474474	0.667402575018848\\
0.475475475475475	0.669359600384964\\
0.476476476476476	0.671241886107445\\
0.477477477477477	0.673048997595233\\
0.478478478478478	0.674780518542205\\
0.479479479479479	0.676436050911067\\
0.48048048048048	0.678015214916543\\
0.481481481481481	0.679517649008019\\
0.482482482482482	0.680943009851864\\
0.483483483483483	0.682290972313561\\
0.484484484484485	0.683561229439838\\
0.485485485485485	0.684753492440947\\
0.486486486486487	0.685867490673233\\
0.487487487487487	0.686902971622132\\
0.488488488488488	0.687859700885728\\
0.48948948948949	0.688737462158991\\
0.49049049049049	0.689536057218799\\
0.491491491491492	0.690255305909851\\
0.492492492492492	0.69089504613157\\
0.493493493493493	0.69145513382607\\
0.494494494494495	0.691935442967267\\
0.495495495495495	0.692335865551206\\
0.496496496496497	0.692656311587663\\
0.497497497497497	0.692896709093062\\
0.498498498498498	0.693057004084766\\
0.4994994994995	0.693137160576759\\
0.500500500500501	0.693137160576759\\
0.501501501501502	0.693057004084766\\
0.502502502502503	0.692896709093062\\
0.503503503503503	0.692656311587663\\
0.504504504504504	0.692335865551206\\
0.505505505505506	0.691935442967267\\
0.506506506506507	0.69145513382607\\
0.507507507507508	0.69089504613157\\
0.508508508508508	0.690255305909851\\
0.509509509509509	0.689536057218799\\
0.510510510510511	0.688737462158991\\
0.511511511511512	0.687859700885728\\
0.512512512512513	0.686902971622132\\
0.513513513513513	0.685867490673233\\
0.514514514514514	0.684753492440947\\
0.515515515515516	0.683561229439838\\
0.516516516516517	0.682290972313561\\
0.517517517517518	0.680943009851864\\
0.518518518518518	0.679517649008019\\
0.519519519519519	0.678015214916543\\
0.520520520520521	0.676436050911067\\
0.521521521521522	0.674780518542204\\
0.522522522522523	0.673048997595233\\
0.523523523523523	0.671241886107445\\
0.524524524524524	0.669359600384964\\
0.525525525525526	0.667402575018848\\
0.526526526526527	0.665371262900273\\
0.527527527527528	0.663266135234594\\
0.528528528528528	0.661087681554058\\
0.529529529529529	0.658836409728957\\
0.530530530530531	0.656512845976963\\
0.531531531531532	0.654117534870422\\
0.532532532532533	0.651651039341339\\
0.533533533533533	0.649113940683805\\
0.534534534534535	0.646506838553575\\
0.535535535535536	0.643830350964539\\
0.536536536536537	0.641085114281785\\
0.537537537537538	0.638271783210962\\
0.538538538538539	0.635391030783627\\
0.53953953953954	0.632443548338288\\
0.540540540540541	0.629430045496792\\
0.541541541541542	0.626351250135749\\
0.542542542542543	0.623207908352649\\
0.543543543543544	0.620000784426334\\
0.544544544544545	0.616730660771459\\
0.545545545545546	0.61339833788661\\
0.546546546546547	0.610004634295696\\
0.547547547547548	0.606550386482248\\
0.548548548548549	0.603036448816268\\
0.54954954954955	0.599463693473227\\
0.550550550550551	0.595833010344844\\
0.551551551551552	0.59214530694125\\
0.552552552552553	0.588401508284156\\
0.553553553553554	0.584602556790624\\
0.554554554554555	0.580749412147051\\
0.555555555555556	0.576843051172968\\
0.556556556556557	0.572884467674264\\
0.557557557557558	0.568874672285427\\
0.558558558558559	0.564814692300427\\
0.55955955955956	0.560705571491831\\
0.560560560560561	0.556548369917771\\
0.561561561561562	0.55234416371638\\
0.562562562562563	0.548094044887315\\
0.563563563563564	0.543799121060002\\
0.564564564564565	0.539460515248218\\
0.565565565565566	0.535079365590688\\
0.566566566566567	0.530656825077312\\
0.567567567567568	0.526194061260722\\
0.568568568568569	0.521692255952821\\
0.56956956956957	0.517152604906012\\
0.570570570570571	0.512576317478821\\
0.571571571571572	0.507964616285631\\
0.572572572572573	0.503318736830283\\
0.573573573573574	0.498639927123291\\
0.574574574574575	0.49392944728247\\
0.575575575575576	0.489188569116772\\
0.576576576576577	0.484418575693172\\
0.577577577577578	0.479620760886447\\
0.578578578578579	0.474796428911751\\
0.57957957957958	0.469946893839883\\
0.580580580580581	0.465073479095204\\
0.581581581581582	0.460177516936177\\
0.582582582582583	0.455260347918537\\
0.583583583583584	0.450323320341139\\
0.584584584584585	0.445367789674575\\
0.585585585585586	0.440395117972667\\
0.586586586586587	0.435406673267003\\
0.587587587587588	0.430403828944717\\
0.588588588588589	0.425387963109762\\
0.58958958958959	0.420360457927944\\
0.590590590590591	0.415322698956072\\
0.591591591591592	0.410276074455575\\
0.592592592592593	0.405221974691025\\
0.593593593593594	0.400161791214025\\
0.594594594594595	0.395096916132982\\
0.595595595595596	0.390028741369321\\
0.596596596596597	0.384958657900759\\
0.597597597597598	0.379888054992294\\
0.598598598598599	0.374818319415614\\
0.5995995995996	0.369750834657689\\
0.600600600600601	0.36468698011934\\
0.601601601601602	0.359628130304642\\
0.602602602602603	0.354575654002053\\
0.603603603603604	0.349530913458218\\
0.604604604604605	0.344495263545428\\
0.605605605605606	0.339470050923768\\
0.606606606606607	0.334456613199022\\
0.607607607607608	0.329456278077454\\
0.608608608608609	0.324470362518606\\
0.60960960960961	0.31950017188731\\
0.610610610610611	0.314546999106113\\
0.611611611611612	0.309612123809395\\
0.612612612612613	0.30469681150043\\
0.613613613613614	0.299802312712714\\
0.614614614614615	0.294929862176877\\
0.615615615615616	0.290080677994523\\
0.616616616616617	0.285255960820369\\
0.617617617617618	0.280456893054045\\
0.618618618618619	0.275684638042942\\
0.61961961961962	0.270940339297498\\
0.620620620620621	0.266225119720287\\
0.621621621621622	0.261540080850327\\
0.622622622622623	0.256886302123947\\
0.623623623623624	0.252264840153598\\
0.624624624624625	0.247676728025942\\
0.625625625625626	0.243122974620542\\
0.626626626626627	0.238604563950461\\
0.627627627627628	0.23412245452603\\
0.628628628628629	0.229677578743022\\
0.62962962962963	0.225270842296438\\
0.630630630630631	0.220903123621036\\
0.631631631631632	0.216575273359738\\
0.632632632632633	0.212288113860961\\
0.633633633633634	0.208042438705863\\
0.634634634634635	0.20383901226647\\
0.635635635635636	0.199678569295552\\
0.636636636636637	0.195561814549066\\
0.637637637637638	0.191489422441931\\
0.638638638638639	0.187462036737797\\
0.63963963963964	0.18348027027342\\
0.640640640640641	0.179544704718175\\
0.641641641641642	0.17565589036916\\
0.642642642642643	0.17181434598226\\
0.643643643643644	0.168020558639457\\
0.644644644644645	0.164274983652613\\
0.645645645645646	0.16057804450383\\
0.646646646646647	0.156930132822442\\
0.647647647647648	0.153331608398598\\
0.648648648648649	0.149782799233298\\
0.64964964964965	0.146284001624694\\
0.650650650650651	0.142835480290342\\
0.651651651651652	0.139437468525049\\
0.652652652652653	0.136090168393853\\
0.653653653653654	0.132793750959611\\
0.654654654654655	0.129548356544582\\
0.655655655655656	0.126354095025327\\
0.656656656656657	0.123211046160176\\
0.657657657657658	0.12011925994843\\
0.658658658658659	0.117078757020427\\
0.65965965965966	0.114089529057504\\
0.660660660660661	0.111151539240868\\
0.661661661661662	0.108264722728291\\
0.662662662662663	0.105428987157529\\
0.663663663663664	0.102644213175304\\
0.664664664664665	0.0999102549906249\\
0.665665665665666	0.0972269409512345\\
0.666666666666667	0.0945940741418694\\
0.667667667667668	0.0920114330030486\\
0.668668668668669	0.0894787719690444\\
0.66966966966967	0.0869958221236763\\
0.670670670670671	0.0845622918725605\\
0.671671671671672	0.0821778676304218\\
0.672672672672673	0.0798422145220721\\
0.673673673673674	0.0775549770956575\\
0.674674674674675	0.075315780046769\\
0.675675675675676	0.0731242289520238\\
0.676676676676677	0.0709799110107231\\
0.677677677677678	0.0688823957932131\\
0.678678678678679	0.066831235994584\\
0.67967967967968	0.0648259681923606\\
0.680680680680681	0.0628661136068692\\
0.681681681681682	0.0609511788629776\\
0.682682682682683	0.0590806567519452\\
0.683683683683684	0.0572540269921425\\
0.684684684684685	0.0554707569874368\\
0.685685685685686	0.0537303025820806\\
0.686686686686687	0.0520321088109685\\
0.687687687687688	0.0503756106441775\\
0.688688688688689	0.048760233724742\\
0.68968968968969	0.0471853950986621\\
0.690690690690691	0.045650503936185\\
0.691691691691692	0.0441549622434498\\
0.692692692692693	0.0426981655636297\\
0.693693693693694	0.041279503666755\\
0.694694694694695	0.0398983612274482\\
0.695695695695696	0.0385541184898511\\
0.696696696696697	0.0372461519190762\\
0.697697697697698	0.0359738348385558\\
0.698698698698699	0.0347365380527218\\
0.6996996996997	0.0335336304544874\\
0.700700700700701	0.0323644796170594\\
0.701701701701702	0.03122845236965\\
0.702702702702703	0.0301249153567071\\
0.703703703703704	0.0290532355803318\\
0.704704704704705	0.0280127809255874\\
0.705705705705706	0.0270029206684606\\
0.706706706706707	0.0260230259662669\\
0.707707707707708	0.0250724703303425\\
0.708708708708709	0.0241506300809028\\
0.70970970970971	0.0232568847839829\\
0.710710710710711	0.0223906176704201\\
0.711711711711712	0.0215512160368694\\
0.712712712712713	0.02073807162888\\
0.713713713713714	0.019950581006094\\
0.714714714714715	0.0191881458896569\\
0.715715715715716	0.0184501734919676\\
0.716716716716717	0.0177360768289115\\
0.717717717717718	0.0170452750147616\\
0.718718718718719	0.0163771935399457\\
0.71971971971972	0.0157312645319067\\
0.720720720720721	0.015106926999307\\
0.721721721721722	0.0145036270598436\\
0.722722722722723	0.0139208181519632\\
0.723723723723724	0.0133579612307819\\
0.724724724724725	0.0128145249485323\\
0.725725725725726	0.0122899858198718\\
0.726726726726727	0.0117838283724034\\
0.727727727727728	0.0112955452827677\\
0.728728728728729	0.0108246374986779\\
0.72972972972973	0.0103706143472785\\
0.730730730730731	0.00993299363021491\\
0.731731731731732	0.00951130170580763\\
0.732732732732733	0.00910507355873269\\
0.733733733733734	0.00871385285761165\\
0.734734734734735	0.00833719200091781\\
0.735735735735736	0.00797465215161114\\
0.736736736736737	0.00762580326090862\\
0.737737737737738	0.00729022408160698\\
0.738738738738739	0.00696750217136288\\
0.73973973973974	0.00665723388634637\\
0.740740740740741	0.00635902436566826\\
0.741741741741742	0.00607248750699392\\
0.742742742742743	0.00579724593373794\\
0.743743743743744	0.00553293095424066\\
0.744744744744745	0.00527918251332009\\
0.745745745745746	0.0050356491365817\\
0.746746746746747	0.00480198786787369\\
0.747747747747748	0.00457786420025909\\
0.748748748748749	0.00436295200087395\\
0.74974974974975	0.00415693343003718\\
0.750750750750751	0.00395949885496053\\
0.751751751751752	0.00377034675841074\\
0.752752752752753	0.00358918364266152\\
0.753753753753754	0.00341572392906476\\
0.754754754754755	0.0032496898535645\\
0.755755755755756	0.00309081135846875\\
0.756756756756757	0.00293882598078362\\
0.757757757757758	0.00279347873740486\\
0.758758758758759	0.00265452200745729\\
0.75975975975976	0.00252171541205871\\
0.760760760760761	0.00239482569177811\\
0.761761761761762	0.00227362658205089\\
0.762762762762763	0.00215789868679831\\
0.763763763763764	0.00204742935049852\\
0.764764764764765	0.00194201252893867\\
0.765765765765766	0.00184144865887517\\
0.766766766766767	0.0017455445268161\\
0.767767767767768	0.0016541131371322\\
0.768768768768769	0.0015669735796966\\
0.76976976976977	0.00148395089723891\\
0.770770770770771	0.00140487595259744\\
0.771771771771772	0.00132958529604032\\
0.772772772772773	0.00125792103281925\\
0.773773773773774	0.00118973069111272\\
0.774774774774775	0.00112486709050497\\
0.775775775775776	0.00106318821114186\\
0.776776776776777	0.00100455706369445\\
0.777777777777778	0.000948841560256819\\
0.778778778778779	0.000895914386292729\\
0.77977977977978	0.000845652873744638\\
0.780780780780781	0.000797938875403921\\
0.781781781781782	0.000752658640641764\\
0.782782782782783	0.000709702692590552\\
0.783783783783784	0.000668965706854961\\
0.784784784784785	0.000630346391834176\\
0.785785785785786	0.000593747370723947\\
0.786786786786787	0.000559075065262294\\
0.787787787787788	0.000526239581280678\\
0.788788788788789	0.000495154596111964\\
0.78978978978979	0.000465737247905315\\
0.790790790790791	0.000437908026889291\\
0.791791791791792	0.00041159066862409\\
0.792792792792793	0.000386712049274414\\
0.793793793793794	0.000363202082931791\\
0.794794794794795	0.000340993621013172\\
0.795795795795796	0.000320022353755171\\
0.796796796796797	0.000300226713817208\\
0.797797797797798	0.000281547782013654\\
0.798798798798799	0.000263929195174632\\
0.7997997997998	0.000247317056148938\\
0.800800800800801	0.000231659845945962\\
0.801801801801802	0.000216908338018487\\
0.802802802802803	0.000203015514679959\\
0.803803803803804	0.000189936485651998\\
0.804804804804805	0.000177628408730378\\
0.805805805805806	0.000166050412557921\\
0.806806806806807	0.000155163521491294\\
0.807807807807808	0.000144930582542745\\
0.808808808808809	0.000135316194379497\\
0.80980980980981	0.000126286638359206\\
0.810810810810811	0.000117809811579369\\
0.811811811811812	0.000109855161917878\\
0.812812812812813	0.000102393625034082\\
0.813813813813814	9.53975633093025e-05\\
0.814814814814815	8.88407066946181e-05\\
0.815815815815816	8.26980954349009e-05\\
0.816816816816817	7.69460246423228e-05\\
0.817817817817818	7.15619906830798e-05\\
0.818818818818819	6.652463934913e-05\\
0.81981981981982	6.18137157748419e-05\\
0.820820820820821	5.74100160720836e-05\\
0.821821821821822	5.32953406431762e-05\\
0.822822822822823	4.94524491368032e-05\\
0.823823823823824	4.5865017014307e-05\\
0.824824824824825	4.25175936881656e-05\\
0.825825825825826	3.93955621936904e-05\\
0.826826826826827	3.64851003620195e-05\\
0.827827827827828	3.37731434550802e-05\\
0.828828828828829	3.12473482238023e-05\\
0.82982982982983	2.88960583576865e-05\\
0.830830830830831	2.67082712831239e-05\\
0.831831831831832	2.46736062780289e-05\\
0.832832832832833	2.27822738649759e-05\\
0.833833833833834	2.10250464447694e-05\\
0.834834834834835	1.93932301365609e-05\\
0.835835835835836	1.78786377890388e-05\\
0.836836836836837	1.6473563124526e-05\\
0.837837837837838	1.51707559837878e-05\\
0.838838838838839	1.39633986342218e-05\\
0.83983983983984	1.28450831118535e-05\\
0.840840840840841	1.18097895562165e-05\\
0.841841841841842	1.08518655127227e-05\\
0.842842842842843	9.96600616423477e-06\\
0.843843843843844	9.14723546241876e-06\\
0.844844844844845	8.39088812722523e-06\\
0.845845845845846	7.6925924815007e-06\\
0.846846846846847	7.04825409394055e-06\\
0.847847847847848	6.45404019781174e-06\\
0.848848848848849	5.9063648575287e-06\\
0.84984984984985	5.40187485493688e-06\\
0.850850850850851	4.93743626692973e-06\\
0.851851851851852	4.51012170801805e-06\\
0.852852852852853	4.11719821190945e-06\\
0.853853853853854	3.75611572393091e-06\\
0.854854854854855	3.42449618300686e-06\\
0.855855855855856	3.12012316568443e-06\\
0.856856856856857	2.84093207113375e-06\\
0.857857857857858	2.58500082182965e-06\\
0.858858858858859	2.35054105905937e-06\\
0.85985985985986	2.13588981151091e-06\\
0.860860860860861	1.93950161586066e-06\\
0.861861861861862	1.75994106960962e-06\\
0.862862862862863	1.59587579419566e-06\\
0.863863863863864	1.44606979417959e-06\\
0.864864864864865	1.30937718808748e-06\\
0.865865865865866	1.18473629959144e-06\\
0.866866866866867	1.07116408660809e-06\\
0.867867867867868	9.67750894774673e-07\\
0.868868868868869	8.73655519763999e-07\\
0.86986986986987	7.88100560234185e-07\\
0.870870870870871	7.10368050980187e-07\\
0.871871871871872	6.39795358526284e-07\\
0.872872872872873	5.7577132694937e-07\\
0.873873873873874	5.17732662832829e-07\\
0.874874874874875	4.65160543143438e-07\\
0.875875875875876	4.17577436484862e-07\\
0.876876876876877	3.74544126848796e-07\\
0.877877877877878	3.35656927208307e-07\\
0.878878878878879	3.00545072740219e-07\\
0.87987987987988	2.68868285017605e-07\\
0.880880880880881	2.40314496070797e-07\\
0.881881881881882	2.14597724767994e-07\\
0.882882882882883	1.91456093747553e-07\\
0.883883883883884	1.70649983349679e-07\\
0.884884884884885	1.51960310335393e-07\\
0.885885885885886	1.35186925841961e-07\\
0.886886886886887	1.20147125691643e-07\\
0.887887887887888	1.06674264838318e-07\\
0.888888888888889	9.46164712892249e-08\\
0.88988988988989	8.38354517304048e-08\\
0.890890890890891	7.42053839709825e-08\\
0.891891891891892	6.56118904332329e-08\\
0.892892892892893	5.7951088469669e-08\\
0.893893893893894	5.1128709513619e-08\\
0.894894894894895	4.50592875074389e-08\\
0.895895895895896	3.96654063943609e-08\\
0.896896896896897	3.48770068960609e-08\\
0.897897897897898	3.06307474689549e-08\\
0.898898898898899	2.68694141101818e-08\\
0.8998998998999	2.35413785692052e-08\\
0.900900900900901	2.0600097415539e-08\\
0.901901901901902	1.80036546271457e-08\\
0.902902902902903	1.57143392618274e-08\\
0.903903903903904	1.36982588777517e-08\\
0.904904904904905	1.19249844842755e-08\\
0.905905905905906	1.03672261348948e-08\\
0.906906906906907	9.00053627574559e-09\\
0.907907907907908	7.80303707490355e-09\\
0.908908908908909	6.75517217657464e-09\\
0.90990990990991	5.83948199200149e-09\\
0.910910910910911	5.04039519961623e-09\\
0.911911911911912	4.34404222760131e-09\\
0.912912912912913	3.73808405752185e-09\\
0.913913913913914	3.21155657107546e-09\\
0.914914914914915	2.75472977382666e-09\\
0.915915915915916	2.35898011956986e-09\\
0.916916916916917	2.0166746030541e-09\\
0.917917917917918	1.72106595493604e-09\\
0.918918918918919	1.46619782873874e-09\\
0.91991991991992	1.24681975777184e-09\\
0.920920920920921	1.05830988361209e-09\\
0.921921921921922	8.96605456144289e-10\\
0.922922922922923	7.58141105162861e-10\\
0.923923923923924	6.39791996954356e-10\\
0.924924924924925	5.38823430173137e-10\\
0.925925925925926	4.52847315099585e-10\\
0.926926926926927	3.79779763121139e-10\\
0.927927927927928	3.17806891863574e-10\\
0.928928928928929	2.65351518500589e-10\\
0.92992992992993	2.21045404178438e-10\\
0.930930930930931	1.83703052752728e-10\\
0.931931931931932	1.52299728372667e-10\\
0.932932932932933	1.25950361243694e-10\\
0.933933933933934	1.03893560416001e-10\\
0.934934934934935	8.54740722607936e-11\\
0.935935935935936	7.01301239278529e-11\\
0.936936936936937	5.73803227138705e-11\\
0.937937937937938	4.68141081444584e-11\\
0.938938938938939	3.80806497439178e-11\\
0.93993993993994	3.08821856971014e-11\\
0.940940940940941	2.49658071990392e-11\\
0.941941941941942	2.01176852952153e-11\\
0.942942942942943	1.61566315880295e-11\\
0.943943943943944	1.29307675677256e-11\\
0.944944944944945	1.03117514526653e-11\\
0.945945945945946	8.19300183249024e-12\\
0.946946946946947	6.48459064220959e-12\\
0.947947947947948	5.11213293917593e-12\\
0.948948948948949	4.01367827861681e-12\\
0.94994994994995	3.13771231219069e-12\\
0.950950950950951	2.44204656496251e-12\\
0.951951951951952	1.8920420785644e-12\\
0.952952952952953	1.45883305435639e-12\\
0.953953953953954	1.11910480882153e-12\\
0.954954954954955	8.54205595146231e-13\\
0.955955955955956	6.48370246380881e-13\\
0.956956956956957	4.89386309254649e-13\\
0.957957957957958	3.67261776545934e-13\\
0.958958958958959	2.73780997872526e-13\\
0.95995995995996	2.02948768901458e-13\\
0.960960960960961	1.49436019114535e-13\\
0.961961961961962	1.09023901018184e-13\\
0.962962962962963	7.9047879353308e-14\\
0.963963963963964	5.68434188608064e-14\\
0.964964964964965	4.06341627012799e-14\\
0.965965965965966	2.86437540353286e-14\\
0.966966966966967	2.02060590481776e-14\\
0.967967967967968	1.39888101102769e-14\\
0.968968968968969	9.5479180117763e-15\\
0.96996996996997	6.43929354282589e-15\\
0.970970970970971	4.44089209850062e-15\\
0.971971971971972	2.8865798640254e-15\\
0.972972972972973	1.99840144432528e-15\\
0.973973973973974	1.33226762955019e-15\\
0.974974974974975	6.66133814775094e-16\\
0.975975975975976	4.44089209850063e-16\\
0.976976976976977	2.22044604925031e-16\\
0.977977977977978	2.22044604925031e-16\\
0.978978978978979	0\\
0.97997997997998	0\\
0.980980980980981	0\\
0.981981981981982	0\\
0.982982982982983	0\\
0.983983983983984	0\\
0.984984984984985	0\\
0.985985985985986	0\\
0.986986986986987	0\\
0.987987987987988	0\\
0.988988988988989	0\\
0.98998998998999	0\\
0.990990990990991	0\\
0.991991991991992	0\\
0.992992992992993	0\\
0.993993993993994	0\\
0.994994994994995	0\\
0.995995995995996	0\\
0.996996996996997	0\\
0.997997997997998	0\\
0.998998998998999	0\\
1	0\\
};
\addlegendentry{Eq. \eqref{eq:first_bound_factor_crest}}

\end{axis}


\end{tikzpicture}%
